ProQuant: Progressive Quantization-aware Training for Edge MLLMs

Multi-modal large language models (MLLMs) with impressive perception and understanding capabilities will enable a range of downstream applications. However, their substantial computational and memory requirements hinder the real-world implementation, particularly for resource-constrained edge devices. Quantization has emerged as an effective solution for deploying large models. While post-training quantization (PTQ) successfully retains the performance at moderate bit-width (e.g., W8A8), it suffers from severe performance degradation under low-bit quantization (e.g., W4A8), especially for small-scale models that are more suitable for edge deployment. In this paper, we propose ProQuant, a novel weight-activation quantization-aware training (QAT) framework tailored for low-bit MLLMs. First, to align the limited finetuning dataset distribution with the pretrained dataset distribution, we propose a self-relabeling (SRL) scheme to resample the responses of the open-source multimodal dataset. Second, we are the first to take a decoupled view of multi-modal (MM) understanding and language modeling abilities. We propose a progressive block activation (PBA) mechanism to prioritize the MM understanding recovery. We also introduce a vision-sensitive factor $\vec{\tau}$ that effectively identifies the MM-critical layers. Extensive experiments across various benchmarks, covering models with 2B-8B parameters, show that ProQuant significantly outperforms existing methods. For example, our W4A8 Qwen3-VL-2B-Instruct improves average accuracy by impressively 6.6% and achieves performance comparable to full precision counterparts with only approximately 1% performance drop. Code is available at https://github.com/yufeixue-ai/ProQuant/.

==> figures/abl_step_by_step_w4a4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,                                  %
    width=7cm,
    height=3.5cm,
    xmin=52.0, xmax=64.0,
    xtick={46,48,50,52,54,56,58,60,62,64,66,68}, %
    minor x tick num=3,
    y dir=reverse,                         %
    ytick={1,2,3,4},
    yticklabels={Naive,+SRL,+PBA,\textbf{Ours}},
    bar width=8pt,
    enlarge y limits=0.3,
    axis line style={thick}, %
    tick style={thick}, %
    ymajorgrids=false, %
    yminorgrids=false, %
    xmajorgrids=true, %
    xminorgrids=true, %
    major grid style={gray!45,dashed}, %
    minor grid style={gray!45,dotted}, %
]

\addplot[
    draw=black,                           
    fill=myred!25,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (53.76,1)   
};
\node[anchor=west, xshift=2pt, yshift=0pt, font=\scriptsize] at (axis cs:53.76,1) {53.76};

\addplot[
    draw=black,                           
    fill=myred!50,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (57.12,2)
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:57.12,2) {57.12$_{\textcolor{red}{(+3.36)}}$};

\addplot[
    draw=black,                           
    fill=myred!75,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (56.78,3)   
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:56.78,3) {56.78$_{\textcolor{red}{(+3.02)}}$};

\addplot[
    draw=black,                           
    fill=myred,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (59.83,4)  
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:59.83,4) {59.83$_{\textcolor{red}{(+6.07)}}$};

\end{axis}
\end{tikzpicture}


==> figures/abl_step_by_step_w4a8.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,                                  %
    width=7cm,
    height=3.5cm,
    xmin=65.0, xmax=77.0,
    xtick={64,66,68,70,72,74,76,78}, %
    minor x tick num=3,
    y dir=reverse,                         %
    ytick={1,2,3,4},
    yticklabels={Naive,+SRL,+PBA,\textbf{Ours}},
    bar width=8pt,
    enlarge y limits=0.3,
    axis line style={thick}, %
    tick style={thick}, %
    ymajorgrids=false, %
    yminorgrids=false, %
    xmajorgrids=true, %
    xminorgrids=true, %
    major grid style={gray!45,dashed}, %
    minor grid style={gray!45,dotted}, %
]

\addplot[
    draw=black,                           
    fill=myblue!25,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (71.10,1)   
};
\node[anchor=west, xshift=2pt, yshift=0pt, font=\scriptsize] at (axis cs:71.10,1) {71.10};

\addplot[
    draw=black,                           
    fill=myblue!50,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (72.10,2)
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:72.10,2) {72.10$_{\textcolor{red}{(+1.00)}}$};

\addplot[
    draw=black,                           
    fill=myblue!75,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (71.77,3)   
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:71.77,3) {71.77$_{\textcolor{red}{(+0.67)}}$};

\addplot[
    draw=black,                           
    fill=myblue,                        
    line width=1.0pt,
    bar shift=0pt
] coordinates {
    (72.54,4)  
};
\node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize] at (axis cs:72.54,4) {72.54$_{\textcolor{red}{(+1.44)}}$};

\end{axis}
\end{tikzpicture}


==> figures/prelim_ai2d_vs_iter.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
    width=8cm, %
    height=4cm, %
    xmin=0.0, xmax=4.0, %
    enlarge x limits=0.05,
    ymin=62, ymax=72, %
    xtick={0,1,2,3,4}, %
    minor x tick num=0,
    xticklabels={0K,1K,2K,3K,4K}, %
    ytick={60,65,70,75}, %
    minor y tick num=4,
    yticklabels={60,65,70,75}, %
    xlabel={\#Training iterations}, %
    ylabel={Acc. @ AI2D (\%)}, %
    grid=both, %
    ymajorgrids=true, %
    yminorgrids=true, %
    xmajorgrids=false, %
    xminorgrids=false, %
    major grid style={gray!45,dashed}, %
    minor grid style={gray!45,dotted}, %
    axis line style={thick}, %
    tick style={thick}, %
    label style={font=\normalsize}, %
    ticklabel style={font=\normalsize}, %
    legend style={ 
        at={(0.98,0.05)}, %
        anchor=south east, %
        draw=gray, 
        line width=0.6pt,
        fill=white, 
        font=\scriptsize %
    } 
] 

\addplot[ 
    myred!50, 
    solid,
    line width=1.2pt, 
    mark=diamond, 
    mark size=2.0pt
] coordinates { 
    (0, 0.00)
    (1,63.47) 
    (2,66.32) 
    (3,68.75) 
    (4,69.85)
};
\node[below, xshift=-5pt, yshift=0pt, font=\tiny, text=myred!50] at (axis cs:4,69.85) {\textbf{69.85}};
\addlegendentry{TSB-prioritized} 

\addplot[ 
    myred,
    solid,
    line width=1.2pt, 
    mark=diamond*, 
    mark size=2.0pt
] coordinates { 
    (0, 0.00)
    (1,65.58) 
    (2,68.62) 
    (3,68.39) 
    (4,70.34)
};
\node[above, xshift=-5pt, yshift=0pt, font=\tiny, text=myred] at (axis cs:4,70.34) {\textbf{70.34}};
\node[above, xshift=5pt, yshift=2pt, font=\scriptsize, text=red] at (axis cs:0,63) {\textbf{0.00}};
\addlegendentry{VSB-prioritized} 

\end{axis} 
\end{tikzpicture} 


==> figures/prelim_hellaswag_vs_iter.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
    width=8cm, %
    height=4cm, %
    xmin=0.0, xmax=4.0, %
    enlarge x limits=0.05,
    ymin=45.00, ymax=60.00, %
    xtick={0,1,2,3,4}, %
    minor x tick num=0,
    xticklabels={0K,1K,2K,3K,4K}, %
    ytick={45,50,55,60}, %
    minor y tick num=4,
    yticklabels={45,50,55,60}, %
    xlabel={\#Training iterations}, %
    ylabel={Acc. @ HS (\%)}, %
    grid=both, %
    ymajorgrids=true, %
    yminorgrids=true, %
    xmajorgrids=false, %
    xminorgrids=false, %
    major grid style={gray!45,dashed}, %
    minor grid style={gray!45,dotted}, %
    axis line style={thick}, %
    tick style={thick}, %
    label style={font=\normalsize}, %
    ticklabel style={font=\normalsize}, %
    legend style={ 
        at={(0.98,0.05)}, %
        anchor=south east, %
        draw=gray, 
        line width=0.6pt,
        fill=white, 
        font=\scriptsize %
    } 
] 

\addplot[ 
    myblue!50, 
    solid,
    line width=1.2pt, 
    mark=diamond, 
    mark size=2.0pt
] coordinates { 
    (0,47.33) 
    (1,55.12) 
    (2,55.99) 
    (3,57.03) 
    (4,57.51) 
}; 
\node[below, xshift=-5pt, yshift=0pt, font=\tiny, text=myblue!50] at (axis cs:4,57.51) {\textbf{57.51}};
\addlegendentry{TSB-prioritized} 

\addplot[ 
    myblue,
    solid,
    line width=1.2pt, 
    mark=diamond*, 
    mark size=2.0pt
] coordinates { 
    (0,47.33) 
    (1,51.46) 
    (2,53.03) 
    (3,57.02) 
    (4,57.84)
};
\node[above, xshift=-5pt, yshift=0pt, font=\tiny, text=myblue] at (axis cs:4,57.84) {\textbf{57.84}};
\node[above, xshift=5pt, yshift=2pt, font=\scriptsize, text=blue] at (axis cs:0,47.33) {\textbf{47.33}};
\addlegendentry{VSB-prioritized} 

\end{axis} 
\end{tikzpicture} 

